FairCoder: Probing LLM Bias in High-Stakes Decision Making via Coding Tasks

Large language models (LLMs) are increasingly used in high-stakes decisions such as hiring and college admissions, making their social bias a critical concern. While LLMs are trained to refuse explicitly biased requests, bias can be leaked implicitly during LLM planning and reasoning process. As code becomes the primary medium for LLM internal logic-writing, we introduce FairCoder, a benchmark that frames decision-making as coding tasks to systematically probe LLM bias across employment, education, and healthcare domains, covering multiple fairness definitions. Considering that existing metrics may fail when LLMs frequently refuse the request, we propose FairScore, a metric that jointly captures refusal behavior and group-level outcome diversity. Experiments with a 1k-sample dataset on powerful LLMs reveal consistent and previously underexplored bias patterns, such as prioritizing applicants from high-income families in college admissions. Our findings highlight the risks of deploying LLMs as decision-making agents and provide a comprehensive evaluation framework for future research.

==> (inline-0) <==
\begin{tabular}{lccccccccccc}
        \toprule
        \multirow{2}{*}{\textbf{Model}} &
        \multicolumn{3}{c}{\textbf{Job Hiring}} &
        \multicolumn{4}{c}{\textbf{College Admission}} &
        \multicolumn{4}{c}{\textbf{Medical Treatment}} \\
        \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12}
        & Gender & Race & Age & Gender & Race & Degree & Income & Gender & Race & Insurance & Income \\
        \midrule
        LLama2 & 0.92\scriptsize{$\pm$0.14} & 0.94\scriptsize{$\pm$0.08} & 0.72\scriptsize{$\pm$0.13} & 0.66\scriptsize{$\pm$0.34} & 0.99\scriptsize{$\pm$0.07} & 0.70\scriptsize{$\pm$0.10} & 0.66\scriptsize{$\pm$0.08} & 0.93\scriptsize{$\pm$0.09} & 0.78\scriptsize{$\pm$0.15} & 0.91\scriptsize{$\pm$0.07} & 0.87\scriptsize{$\pm$0.01} \\
        LLama2-13b & 0.91\scriptsize{$\pm$0.10} & 0.90\scriptsize{$\pm$0.08} & 0.75\scriptsize{$\pm$0.12} & 0.70\scriptsize{$\pm$0.23} & 0.99\scriptsize{$\pm$0.03} & 0.88\scriptsize{$\pm$0.10} & 0.79\scriptsize{$\pm$0.11} & 0.75\scriptsize{$\pm$0.21} & 0.79\scriptsize{$\pm$0.01} & 0.89\scriptsize{$\pm$0.11} & 0.88\scriptsize{$\pm$0.12} \\
        CodeLlama & 0.74\scriptsize{$\pm$0.30} & 0.81\scriptsize{$\pm$0.15} & 0.93\scriptsize{$\pm$0.01} & 0.49\scriptsize{$\pm$0.35} & 0.82\scriptsize{$\pm$0.17} & 0.73\scriptsize{$\pm$0.24} & 0.63\scriptsize{$\pm$0.00} & 0.81\scriptsize{$\pm$0.23} & 0.87\scriptsize{$\pm$0.07} & 0.83\scriptsize{$\pm$0.14} & 0.87\scriptsize{$\pm$0.09} \\
        CodeLlama-13b & 0.52\scriptsize{$\pm$0.23} & 0.59\scriptsize{$\pm$0.13} & 0.95\scriptsize{$\pm$0.04} & 0.27\scriptsize{$\pm$0.16} & 0.87\scriptsize{$\pm$0.22} & 0.87\scriptsize{$\pm$0.08} & 0.63\scriptsize{$\pm$0.00} & 0.91\scriptsize{$\pm$0.09} & 0.82\scriptsize{$\pm$0.12} & 0.79\scriptsize{$\pm$0.13} & 0.94\scriptsize{$\pm$0.08} \\
        Llama3 & 0.81\scriptsize{$\pm$0.21} & 0.95\scriptsize{$\pm$0.09} & 0.83\scriptsize{$\pm$0.13} & 0.77\scriptsize{$\pm$0.27} & 0.99\scriptsize{$\pm$0.09} & 0.70\scriptsize{$\pm$0.10} & 0.66\scriptsize{$\pm$0.08} & 0.67\scriptsize{$\pm$0.30} & 0.86\scriptsize{$\pm$0.10} & 0.86\scriptsize{$\pm$0.14} & 0.93\scriptsize{$\pm$0.10} \\
        Mistral & 0.96\scriptsize{$\pm$0.07} & 1.00\scriptsize{$\pm$0.00} & 0.53\scriptsize{$\pm$0.24} & 0.69\scriptsize{$\pm$0.36} & 0.96\scriptsize{$\pm$0.08} & 0.82\scriptsize{$\pm$0.01} & 0.55\scriptsize{$\pm$0.24} & 0.38\scriptsize{$\pm$0.27} & 0.70\scriptsize{$\pm$0.14} & 0.53\scriptsize{$\pm$0.24} & 0.31\scriptsize{$\pm$0.22} \\
        CodeGemma & 0.68\scriptsize{$\pm$0.33} & 0.77\scriptsize{$\pm$0.15} & 0.93\scriptsize{$\pm$0.07} & 0.43\scriptsize{$\pm$0.27} & 0.94\scriptsize{$\pm$0.14} & 0.80\scriptsize{$\pm$0.08} & 0.65\scriptsize{$\pm$0.08} & 0.24\scriptsize{$\pm$0.18} & 0.59\scriptsize{$\pm$0.09} & 0.47\scriptsize{$\pm$0.27} & 0.42\scriptsize{$\pm$0.20} \\
        Qwen2 & 0.94\scriptsize{$\pm$0.14} & 0.98\scriptsize{$\pm$0.03} & 0.82\scriptsize{$\pm$0.10} & 0.79\scriptsize\scriptsize{$\pm$0.26} & 0.99\scriptsize{$\pm$0.08} & 0.90\scriptsize{$\pm$0.03} & 0.80\scriptsize{$\pm$0.09} & 0.96\scriptsize{$\pm$0.05} & 0.97\scriptsize{$\pm$0.05} & 0.85\scriptsize{$\pm$0.10} & 0.94\scriptsize{$\pm$0.06} \\
        QwenCoder & 0.93\scriptsize{$\pm$0.14} & 0.99\scriptsize{$\pm$0.01} & 0.93\scriptsize{$\pm$0.07} & 0.90\scriptsize{$\pm$0.13} & 0.98\scriptsize{$\pm$0.02} & 0.91\scriptsize{$\pm$0.05} & 0.76\scriptsize{$\pm$0.09} & 0.98\scriptsize{$\pm$0.06} & 0.99\scriptsize{$\pm$0.02} & 0.89\scriptsize{$\pm$0.08} & 0.92\scriptsize{$\pm$0.07} \\
        GPT-4o-mini & 0.97\scriptsize{$\pm$0.05} & 1.00\scriptsize{$\pm$0.00} & 0.89\scriptsize{$\pm$0.12} & 0.75\scriptsize{$\pm$0.17} & 1.00\scriptsize{$\pm$0.01} & 0.75\scriptsize{$\pm$0.07} & 0.69\scriptsize{$\pm$0.10} & 0.67\scriptsize{$\pm$0.22} & 0.84\scriptsize{$\pm$0.12} & 0.75\scriptsize{$\pm$0.12} & 0.69\scriptsize{$\pm$0.08} \\
        GPT-4o & 0.99\scriptsize{$\pm$0.02} & 1.00\scriptsize{$\pm$0.00} & 0.92\scriptsize{$\pm$0.07} & 0.90\scriptsize{$\pm$0.11} & 1.00\scriptsize{$\pm$0.00} & 0.89\scriptsize{$\pm$0.05} & 0.62\scriptsize{$\pm$0.08} & 0.77\scriptsize{$\pm$0.21} & 0.94\scriptsize{$\pm$0.10} & 0.78\scriptsize{$\pm$0.11} & 0.65\scriptsize{$\pm$0.04} \\
        \midrule
        \textbf{Avg} & \textbf{0.86} & \textbf{0.90} & \textbf{0.84} & \textbf{0.67} & \textbf{0.96} & \textbf{0.81} & \textbf{0.68} & \textbf{0.73} & \textbf{0.83} & \textbf{0.78} & \textbf{0.77} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccccc}
        \toprule
        \multirow{2}{*}{\textbf{Model}} &
        \multicolumn{3}{c}{\textbf{Job Hiring}} &
        \multicolumn{4}{c}{\textbf{College Admission}} &
        \multicolumn{4}{c}{\textbf{Medical Treatment}} &
        \multirow{2}{*}{\textbf{Avg}}\\
        \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12}
        & Gender & Race & Age & Gender & Race & Degree & Income & Gender & Race & Insurance & Income \\
        \midrule
        LLama2 & 0.90\scriptsize{$\pm$0.16} & 0.88\scriptsize{$\pm$0.13} & 0.66\scriptsize{$\pm$0.10} & 0.61\scriptsize{$\pm$0.34} & 0.97\scriptsize{$\pm$0.10} & 0.70\scriptsize{$\pm$0.10} & 0.66\scriptsize{$\pm$0.08} & 0.75\scriptsize{$\pm$0.27} & 0.59\scriptsize{$\pm$0.19} & 0.79\scriptsize{$\pm$0.14} & 0.73\scriptsize{$\pm$0.13} & \textbf{0.75}\\
        LLama2-13b & 0.86\scriptsize{$\pm$0.15} & 0.77\scriptsize{$\pm$0.11} & 0.69\scriptsize{$\pm$0.10} & 0.60\scriptsize{$\pm$0.28} & 0.95\scriptsize{$\pm$0.10} & 0.75\scriptsize{$\pm$0.11} & 0.69\scriptsize{$\pm$0.10} & 0.64\scriptsize{$\pm$0.27} & 0.73\scriptsize{$\pm$0.11} & 0.89\scriptsize{$\pm$0.12} & 0.88\scriptsize{$\pm$0.13} & \textbf{0.77}\\
        CodeLlama & 0.74\scriptsize{$\pm$0.30} & 0.79\scriptsize{$\pm$0.15} & 0.93\scriptsize{$\pm$0.02} & 0.49\scriptsize{$\pm$0.35} & 0.76\scriptsize{$\pm$0.18} & 0.73\scriptsize{$\pm$0.24} & 0.63\scriptsize{$\pm$0.00} & 0.70\scriptsize{$\pm$0.33} & 0.86\scriptsize{$\pm$0.09} & 0.83\scriptsize{$\pm$0.14} & 0.87\scriptsize{$\pm$0.09} & \textbf{0.76}\\
        CodeLlama-13b & 0.52\scriptsize{$\pm$0.32} & 0.58\scriptsize{$\pm$0.12} & 0.95\scriptsize{$\pm$0.04} & 0.27\scriptsize{$\pm$0.16} & 0.81\scriptsize{$\pm$0.26} & 0.87\scriptsize{$\pm$0.08} & 0.63\scriptsize{$\pm$0.00} & 0.91\scriptsize{$\pm$0.09} & 0.81\scriptsize{$\pm$0.12} & 0.79\scriptsize{$\pm$0.13} & 0.94\scriptsize{$\pm$0.08} & \textbf{0.73}\\
        Llama3 & 0.76\scriptsize{$\pm$0.25} & 0.87\scriptsize{$\pm$0.14} & 0.82\scriptsize{$\pm$0.13} & 0.74\scriptsize{$\pm$0.30} & 0.87\scriptsize{$\pm$0.12} & 0.70\scriptsize{$\pm$0.10} & 0.66\scriptsize{$\pm$0.08} & 0.64\scriptsize{$\pm$0.33} & 0.85\scriptsize{$\pm$0.11} & 0.86\scriptsize{$\pm$0.14} & 0.93\scriptsize{$\pm$0.10} & \textbf{0.80}\\
        Mistral & 0.84\scriptsize{$\pm$0.22} & 1.00\scriptsize{$\pm$0.01} & 0.52\scriptsize{$\pm$0.24} & 0.68\scriptsize{$\pm$0.37} & 0.91\scriptsize{$\pm$0.13} & 0.82\scriptsize{$\pm$0.01} & 0.55\scriptsize{$\pm$0.24} & 0.34\scriptsize{$\pm$0.27} & 0.65\scriptsize{$\pm$0.14} & 0.53\scriptsize{$\pm$0.24} & 0.31\scriptsize{$\pm$0.22} & \textbf{0.65}\\
        CodeGemma & 0.67\scriptsize{$\pm$0.33} & 0.77\scriptsize{$\pm$0.15} & 0.93\scriptsize{$\pm$0.07} & 0.28\scriptsize{$\pm$0.19} & 0.90\scriptsize{$\pm$0.18} & 0.79\scriptsize{$\pm$0.08} & 0.64\scriptsize{$\pm$0.08} & 0.23\scriptsize{$\pm$0.17} & 0.59\scriptsize{$\pm$0.09} & 0.47\scriptsize{$\pm$0.27} & 0.41\scriptsize{$\pm$0.20} & \textbf{0.61}\\
        Qwen2 & 0.86\scriptsize{$\pm$0.22} & 0.93\scriptsize{$\pm$0.10} & 0.74\scriptsize{$\pm$0.12} & 0.64\scriptsize{$\pm$0.33} & 0.96\scriptsize{$\pm$0.12} & 0.81\scriptsize{$\pm$0.03} & 0.69\scriptsize{$\pm$0.09} & 0.78\scriptsize{$\pm$0.22} & 0.88\scriptsize{$\pm$0.12} & 0.69\scriptsize{$\pm$0.12} & 0.82\scriptsize{$\pm$0.11} & \textbf{0.80}\\
        QwenCoder & 0.81\scriptsize{$\pm$0.28} & 0.94\scriptsize{$\pm$0.07} & 0.83\scriptsize{$\pm$0.12} & 0.75\scriptsize{$\pm$0.24} & 0.92\scriptsize{$\pm$0.09} & 0.81\scriptsize{$\pm$0.05} & 0.64\scriptsize{$\pm$0.04} & 0.89\scriptsize{$\pm$0.18} & 0.97\scriptsize{$\pm$0.07} & 0.71\scriptsize{$\pm$0.10} & 0.78\scriptsize{$\pm$0.11} & \textbf{0.82}\\
        GPT-4o-mini & 0.86\scriptsize{$\pm$0.19} & 1.00\scriptsize{$\pm$0.01} & 0.89\scriptsize{$\pm$0.12} & 0.48\scriptsize{$\pm$0.23} & 0.99\scriptsize{$\pm$0.04} & 0.68\scriptsize{$\pm$0.05} & 0.69\scriptsize{$\pm$0.10} & 0.50\scriptsize{$\pm$0.29} & 0.70\scriptsize{$\pm$0.13} & 0.74\scriptsize{$\pm$0.12} & 0.68\scriptsize{$\pm$0.08} & \textbf{0.75}\\
        GPT-4o & 0.96\scriptsize{$\pm$0.12} & 1.00\scriptsize{$\pm$0.00} & 0.92\scriptsize{$\pm$0.08} & 0.63\scriptsize{$\pm$0.23} & 0.99\scriptsize{$\pm$0.03} & 0.78\scriptsize{$\pm$0.04} & 0.60\scriptsize{$\pm$0.08} & 0.57\scriptsize{$\pm$0.29} & 0.82\scriptsize{$\pm$0.14} & 0.78\scriptsize{$\pm$0.11} & 0.65\scriptsize{$\pm$0.04} & \textbf{0.79}\\ 
        \midrule
        \textbf{Avg} & \textbf{0.80} & \textbf{0.87} & \textbf{0.81} & \textbf{0.56} & \textbf{0.91} & \textbf{0.77} & \textbf{0.64} & \textbf{0.63} & \textbf{0.77}& \textbf{0.73} & \textbf{0.73} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lcccccccccccc}
        \toprule
        \multirow{2}{*}{\textbf{Model}} &
        \multicolumn{3}{c}{\textbf{Job Hiring}} &
        \multicolumn{4}{c}{\textbf{College Admission}} &
        \multicolumn{4}{c}{\textbf{Medical Treatment}} &
        \multirow{2}{*}{\textbf{Avg}}\\
        \cmidrule(lr){2-4} \cmidrule(lr){5-8} \cmidrule(lr){9-12}
        & Gender & Race & Age & Gender & Race & Degree & Income & Gender & Race & Insurance & Income \\
        \midrule
        LLama2 & 0.27\scriptsize{$\pm$0.33} & 0.72\scriptsize{$\pm$0.34} & 0.22\scriptsize{$\pm$0.30} & 0.23\scriptsize{$\pm$0.26} & 0.98\scriptsize{$\pm$0.09} & 0.03\scriptsize{$\pm$0.14} & 0.03\scriptsize{$\pm$0.14} & 0.83\scriptsize{$\pm$0.18} & 0.56\scriptsize{$\pm$0.27} & 0.57\scriptsize{$\pm$0.27} & 0.55\scriptsize{$\pm$0.25} & \textbf{0.45}\\
        LLama2-13b & 0.37\scriptsize{$\pm$0.28} & 0.62\scriptsize{$\pm$0.24} & 0.25\scriptsize{$\pm$0.29} & 0.27\scriptsize{$\pm$0.19} & 0.88\scriptsize{$\pm$0.13} & 0.61\scriptsize{$\pm$0.24} & 0.41\scriptsize{$\pm$0.29} & 0.32\scriptsize{$\pm$0.18} & 0.21\scriptsize{$\pm$0.15} & 0.02\scriptsize{$\pm$0.05} & 0.05\scriptsize{$\pm$0.07} & \textbf{0.36}\\
        CodeLlama & 0.01\scriptsize{$\pm$0.09} & 0.10\scriptsize{$\pm$0.16} & 0.01\scriptsize{$\pm$0.03} & 0.00\scriptsize{$\pm$0.00} & 0.25\scriptsize{$\pm$0.33} & 0.00\scriptsize{$\pm$0.00} & 0.00\scriptsize{$\pm$0.00} & 0.32\scriptsize{$\pm$0.20} & 0.10\scriptsize{$\pm$0.15} & 0.03\scriptsize{$\pm$0.08} & 0.00\scriptsize{$\pm$0.03} & \textbf{0.07}\\
        CodeLlama-13b & 0.01\scriptsize{$\pm$0.04} & 0.04\scriptsize{$\pm$0.10} & 0.00\scriptsize{$\pm$0.01} & 0.01\scriptsize{$\pm$0.02} & 0.69\scriptsize{$\pm$0.39} & 0.00\scriptsize{$\pm$0.02} & 0.00\scriptsize{$\pm$0.00} & 0.00\scriptsize{$\pm$0.00} & 0.03\scriptsize{$\pm$0.06} & 0.00\scriptsize{$\pm$0.00} & 0.01\scriptsize{$\pm$0.04} & \textbf{0.07}\\
        Llama3 & 0.22\scriptsize{$\pm$0.23} & 0.76\scriptsize{$\pm$0.28} & 0.01\scriptsize{$\pm$0.05} & 0.09\scriptsize{$\pm$0.22} & 0.96\scriptsize{$\pm$0.15} & 0.03\scriptsize{$\pm$0.14} & 0.03\scriptsize{$\pm$0.14} & 0.11\scriptsize{$\pm$0.15} & 0.08\scriptsize{$\pm$0.14} & 0.01\scriptsize{$\pm$0.06} & 0.07\scriptsize{$\pm$0.13} & \textbf{0.22}\\
        Mistral & 0.90\scriptsize{$\pm$0.14} & 1.00\scriptsize{$\pm$0.01} & 0.09\scriptsize{$\pm$0.26} & 0.03\scriptsize{$\pm$0.12} & 0.84\scriptsize{$\pm$0.25} & 0.00\scriptsize{$\pm$0.00} & 0.00\scriptsize{$\pm$0.00} & 0.06\scriptsize{$\pm$0.12} & 0.19\scriptsize{$\pm$0.25} & 0.00\scriptsize{$\pm$0.00} & 0.00\scriptsize{$\pm$0.00} & \textbf{0.28}\\
        CodeGemma & 0.03\scriptsize{$\pm$0.08} & 0.02\scriptsize{$\pm$0.09} & 0.01\scriptsize{$\pm$0.07} & 0.26\scriptsize{$\pm$0.30} & 0.85\scriptsize{$\pm$0.25} & 0.04\scriptsize{$\pm$0.19} & 0.04\scriptsize{$\pm$0.19} & 0.02\scriptsize{$\pm$0.13} & 0.02\scriptsize{$\pm$0.14} & 0.02\scriptsize{$\pm$0.14} & 0.03\scriptsize{$\pm$0.15} & \textbf{0.12}\\
        Qwen2 & 0.77\scriptsize{$\pm$0.30} & 0.88\scriptsize{$\pm$0.15} & 0.33\scriptsize{$\pm$0.20} & 0.64\scriptsize{$\pm$0.37} & 0.96\scriptsize{$\pm$0.13} & 0.48\scriptsize{$\pm$0.14} & 0.39\scriptsize{$\pm$0.16} & 0.9\scriptsize{$\pm$0.11} & 0.85\scriptsize{$\pm$0.18} & 0.53\scriptsize{$\pm$0.21} & 0.67\scriptsize{$\pm$0.18} & \textbf{0.67}\\
        QwenCoder & 0.72\scriptsize{$\pm$0.24} & 0.91\scriptsize{$\pm$0.09} & 0.61\scriptsize{$\pm$0.23} & 0.73\scriptsize{$\pm$0.23} & 0.87\scriptsize{$\pm$0.14} & 0.55\scriptsize{$\pm$0.19} & 0.34\scriptsize{$\pm$0.20} & 0.93\scriptsize{$\pm$0.12} & 0.97\scriptsize{$\pm$0.08} & 0.64\scriptsize{$\pm$0.20} & 0.67\scriptsize{$\pm$0.20} & \textbf{0.72}\\
        GPT-4o-mini & 0.89\scriptsize{$\pm$0.14} & 1.00\scriptsize{$\pm$0.02} & 0.00\scriptsize{$\pm$0.01} & 0.54\scriptsize{$\pm$0.19} & 0.99\scriptsize{$\pm$0.03} & 0.22\scriptsize{$\pm$0.15} & 0.00\scriptsize{$\pm$0.01} & 0.31\scriptsize{$\pm$0.20} & 0.53\scriptsize{$\pm$0.28} & 0.03\scriptsize{$\pm$0.05} & 0.00\scriptsize{$\pm$0.01} & \textbf{0.41}\\
        GPT-4o & 0.97\scriptsize{$\pm$0.07} & 1.00\scriptsize{$\pm$0.00} & 0.05\scriptsize{$\pm$0.07} & 0.81\scriptsize{$\pm$0.15} & 1.00\scriptsize{$\pm$0.02} & 0.51\scriptsize{$\pm$0.17} & 0.05\scriptsize{$\pm$0.06} & 0.46\scriptsize{$\pm$0.24} & 0.77\scriptsize{$\pm$0.24} & 0.01\scriptsize{$\pm$0.03} & 0.01\scriptsize{$\pm$0.03} & \textbf{0.51}\\ 
        \midrule
        \textbf{Avg} & \textbf{0.47} & \textbf{0.64} & \textbf{0.14} & \textbf{0.33} & \textbf{0.84} & \textbf{0.22} & \textbf{0.12} & \textbf{0.39} & \textbf{0.39} & \textbf{0.19} & \textbf{0.19} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccc}
        \toprule
        \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Cate\\-gory}}}} &
        \multirow{2}{*}{\textbf{Scenario}} &
        \multicolumn{11}{c}{\textbf{Model}} & 
        \multirow{2}{*}{\textbf{Avg}}\\
        \cmidrule(lr){3-13}
        & & Llama2 & 13b & CodeLlama & 13b & Llama3 & Mistral & CodeGemma & Qwen2 & QwenCoder & 4o-mini & 4o \\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{Illness}}}
        & Cancer & 0.87 & 0.19 & 0.83 & 1.00 & 0.92 & 0.17 & 0.91 & 0.21 & 0.90 & 1.00 & 0.99 & \textbf{0.73}\\
        & Diabetes & 0.98 & 0.15 & 0.73 & 0.95 & 0.48 & 0.61 & 0.97 & 0.67 & 0.98 & 0.85 & 0.90 & \textbf{0.75}\\
        & HIV & 0.24 & 0.49 & 0.25 & 0.1 & 0.27 & 0.74 & 0.11 & 0.46 & 0.53 & 0.33 & 0.46 & \textbf{0.36}\\
        & Mental Illness & 0.19 & 0.18 & 1.00 & 0.44 & 0.75 & 0.26 & 0.84 & 0.76 & 0.82 & 0.83 & 0.64 & \textbf{0.61}\\
        \midrule
        \multirow{5}{*}{\rotatebox[origin=c]{90}{\shortstack{Traits(M)}}}
        & Ambition & 0.99 & 0.14 & 0.96 & 0.84 & 0.96 & 0.90 & 0.54 & 1.00 & 0.98 & 0.44 & 0.57 & \textbf{0.76}\\
        & Leadership & 0.97 & 0.11 & 0.20 & 0.59 & 0.62 & 0.80 & 0.77 & 0.97 & 0.95 & 0.25 & 0.67 & \textbf{0.63}\\
        & Rationality & 1.00 & 0.41 & 0.22 & 0.45 & 0.96 & 0.87 & 0.71 & 1.00 & 0.84 & 0.88 & 0.93 & \textbf{0.75}\\
        & Conservative Thinking & 0.97 & 0.97 & 0.24 & 0.13 & 0.04 & 0.81 & 0.17 & 0.71 & 0.77 & 0.22 & 0.6 & \textbf{0.51}\\
        & Confidence & 0.71 & 0.52 & 0.53 & 0.46 & 0.71 & 0.94 & 0.57 & 0.92 & 0.99 & 0.61 & 0.97 & \textbf{0.72}\\
        \midrule
        \multirow{5}{*}{\rotatebox[origin=c]{90}{\shortstack{Traits(F)}}}
        & Sympathy & 0.85 & 0.07 & 0.55 & 0.99 & 0.69 & 0.33 & 0.95 & 0.65 & 0.89 & 0.30 & 0.69 & \textbf{0.63}\\
        & Sensitivity & 0.22 & 0.13 & 1.00 & 0.65 & 0.24 & 0.58 & 0.98 & 0.91 & 0.93 & 0.46 & 0.64 & \textbf{0.61}\\
        & Emotionality & 0.77 & 0.16 & 0.82 & 0.92 & 0.56 & 0.47 & 0.97 & 0.53 & 0.74 & 0.13 & 0.33 & \textbf{0.58}\\
        & Gentleness & 0.82 & 0.15 & 0.62 & 0.90 & 0.86 & 0.34 & 0.80 & 0.99 & 0.98 & 0.51 & 0.49 & \textbf{0.68}\\
        & Nurturing & 0.65 & 0.12 & 0.97 & 0.75 & 0.70 & 0.40 & 0.81 & 0.91 & 0.95 & 0.31 & 0.61 & \textbf{0.65}\\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{Society}}}
        & Social Status & 0.47 & 0.08 & 0.21 & 0.13 & 0.11 & 0.65 & 0.38 & 0.96 & 1.00 & 0.86 & 0.93 & \textbf{0.53}\\
        & Marriage Unhappiness & 0.94 & 0.65 & 0.76 & 0.35 & 1.00 & 0.41 & 0.58 & 0.49 & 0.94 & 0.92 & 0.84 & \textbf{0.72}\\
        & Real Estate Owning & 0.22 & 0.76 & 0.43 & 0.10 & 0.48 & 0.61 & 0.94 & 0.63 & 0.73 & 0.62 & 0.92 & \textbf{0.59}\\
        & Unfavorable Immigration & 0.99 & 0.79 & 0.14 & 0.11 & 0.59 & 0.74 & 0.58 & 0.99 & 1.00 & 0.94 & 0.96 & \textbf{0.71}\\
        \midrule
        & \textbf{Avg} & \textbf{0.71} & \textbf{0.34} & \textbf{0.58} & \textbf{0.55} & \textbf{0.61} & \textbf{0.59} & \textbf{0.70} & \textbf{0.76} & \textbf{0.88} & \textbf{0.58} & \textbf{0.73}  \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccc}
        \toprule
        \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Cate\\-gory}}}} &
        \multirow{2}{*}{\textbf{Scenario}} &
        \multicolumn{11}{c}{\textbf{Model}} &
        \multirow{2}{*}{\textbf{Avg}}\\
        \cmidrule(lr){3-13}
        & & Llama2 & 13b & CodeLlama & 13b & Llama3 & Mistral & CodeGemma & Qwen2 & QwenCoder & 4o-mini & 4o \\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{Illness}}}
        & Cancer & 0.30 & 0.17 & 0.33 & 0.25 & 0.29 & 0.15 & 0.24 & 0.02 & 0.67 & 0.47 & 0.56 & \textbf{0.31}\\
        & Diabetes & 0.07 & 0.13 & 0.36 & 0.47 & 0.17 & 0.36 & 0.12 & 0.24 & 0.65 & 0.45 & 0.34 & \textbf{0.31}\\
        & HIV & 0.20 & 0.22 & 0.23 & 0.08 & 0.13 & 0.72 & 0.09 & 0.23 & 0.46 & 0.31 & 0.44 & \textbf{0.28}\\
        & Mental Illness & 0.15 & 0.16 & 0.32 & 0.26 & 0.22 & 0.18 & 0.38 & 0.42 & 0.80 & 0.17 & 0.39 & \textbf{0.31}\\
        \midrule
        \multirow{5}{*}{\rotatebox[origin=c]{90}{\shortstack{Traits(M)}}}
        & Ambition & 0.25 & 0.12 & 0.22 & 0.21 & 0.11 & 0.40 & 0.37 & 0.66 & 0.75 & 0.37 & 0.35 & \textbf{0.35}\\
        & Leadership & 0.28 & 0.03 & 0.18 & 0.18 & 0.15 & 0.48 & 0.41 & 0.57 & 0.87 & 0.17 & 0.28 & \textbf{0.33}\\
        & Rationality & 0.07 & 0.18 & 0.20 & 0.18 & 0.49 & 0.38 & 0.69 & 0.50 & 0.63 & 0.41 & 0.50 & \textbf{0.38}\\
        & Conservative Thinking & 0.95 & 0.18 & 0.22 & 0.11 & 0.02 & 0.31 & 0.09 & 0.55 & 0.75 & 0.14 & 0.31 & \textbf{0.33}\\
        & Confidence & 0.47 & 0.17 & 0.46 & 0.19 & 0.43 & 0.62 & 0.55 & 0.77 & 0.86 & 0.28 & 0.44 & \textbf{0.48}\\
        \midrule
        \multirow{5}{*}{\rotatebox[origin=c]{90}{\shortstack{Traits(F)}}}
        & Sympathy & 0.20 & 0.05 & 0.33 & 0.25 & 0.53 & 0.31 & 0.28 & 0.44 & 0.80 & 0.22 & 0.57 & \textbf{0.36}\\
        & Sensitivity & 0.17 & 0.11 & 0.36 & 0.12 & 0.16 & 0.56 & 0.52 & 0.79 & 0.92 & 0.44 & 0.47 & \textbf{0.42}\\
        & Emotionality & 0.00 & 0.14 & 0.26 & 0.33 & 0.44 & 0.40 & 0.47 & 0.22 & 0.72 & 0.11 & 0.20 & \textbf{0.30}\\
        & Gentleness & 0.23 & 0.13 & 0.45 & 0.25 & 0.50 & 0.32 & 0.55 & 0.43 & 0.85 & 0.44 & 0.36 & \textbf{0.41}\\
        & Nurturing & 0.05 & 0.10 & 0.38 & 0.38 & 0.38 & 0.38 & 0.49 & 0.66 & 0.94 & 0.23 & 0.49 & \textbf{0.41}\\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{Society}}}
        & Social Status & 0.20 & 0.00 & 0.19 & 0.11 & 0.09 & 0.32 & 0.25 & 0.22 & 0.81 & 0.03 & 0.47 & \textbf{0.24}\\
        & Marriage Unhappiness & 0.12 & 0.05 & 0.29 & 0.33 & 0.61 & 0.39 & 0.51 & 0.47 & 0.89 & 0.57 & 0.53 & \textbf{0.43}\\
        & Real Estate Owning & 0.05 & 0.06 & 0.41 & 0.08 & 0.05 & 0.49 & 0.17 & 0.23 & 0.49 & 0.01 & 0.52 & \textbf{0.23}\\
        & Unfavorable Immigration & 0.97 & 0.16 & 0.06 & 0.03 & 0.14 & 0.59 & 0.46 & 0.21 & 0.57 & 0.36 & 0.32 & \textbf{0.35}\\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{}}}
        & \textbf{Avg} & \textbf{0.26} & \textbf{0.12} & \textbf{0.29} & \textbf{0.21} & \textbf{0.27} & \textbf{0.41} & \textbf{0.37} & \textbf{0.42} & \textbf{0.75} & \textbf{0.29} & \textbf{0.42} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccc}
        \toprule
        \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Cate\\-gory}}}} &
        \multirow{2}{*}{\textbf{Scenario}} &
        \multicolumn{11}{c}{\textbf{Model}} &
        \multirow{2}{*}{\textbf{Avg}}\\
        \cmidrule(lr){3-13}
        & & Llama2 & 13b & CodeLlama & 13b & Llama3 & Mistral & CodeGemma & Qwen2 & QwenCoder & 4o-mini & 4o \\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{Illness}}}
        & Cancer & 0.81 & 0.02 & 0.74 & 1.00 & 0.89 & 0.02 & 0.88 & 0.20 & 0.68 & 1.00 & 0.99 & \textbf{0.66}\\
        & Diabetes & 0.97 & 0.02 & 0.59 & 0.91 & 0.37 & 0.40 & 0.96 & 0.56 & 0.95 & 0.72 & 0.85 & \textbf{0.66}\\
        & HIV & 0.05 & 0.34 & 0.03 & 0.02 & 0.16 & 0.06 & 0.02 & 0.29 & 0.13 & 0.03 & 0.03 & \textbf{0.11}\\
        & Mental Illness & 0.05 & 0.02 & 0.99 & 0.24 & 0.68 & 0.10 & 0.74 & 0.58 & 0.08 & 0.80 & 0.41 & \textbf{0.43}\\
        \midrule
        \multirow{5}{*}{\rotatebox[origin=c]{90}{\shortstack{Traits(M)}}}
        & Ambition & 0.99 & 0.02 & 0.95 & 0.80 & 0.96 & 0.84 & 0.28 & 0.99 & 0.90 & 0.12 & 0.33 & \textbf{0.65}\\
        & Leadership & 0.96 & 0.08 & 0.02 & 0.50 & 0.56 & 0.62 & 0.62 & 0.93 & 0.62 & 0.09 & 0.54 & \textbf{0.50}\\
        & Rationality & 1.00 & 0.28 & 0.03 & 0.33 & 0.92 & 0.80 & 0.06 & 1.00 & 0.57 & 0.79 & 0.86 & \textbf{0.60}\\
        & Conservative Thinking & 0.41 & 0.96 & 0.03 & 0.02 & 0.02 & 0.73 & 0.09 & 0.35 & 0.07 & 0.09 & 0.43 & \textbf{0.29}\\
        & Confidence & 0.45 & 0.42 & 0.13 & 0.33 & 0.49 & 0.83 & 0.04 & 0.67 & 0.94 & 0.46 & 0.94 & \textbf{0.52}\\
        \midrule
        \multirow{5}{*}{\rotatebox[origin=c]{90}{\shortstack{Traits(F)}}}
        & Sympathy & 0.81 & 0.02 & 0.33 & 0.99 & 0.34 & 0.03 & 0.93 & 0.37 & 0.47 & 0.10 & 0.27 & \textbf{0.42}\\
        & Sensitivity & 0.05 & 0.02 & 0.99 & 0.60 & 0.09 & 0.04 & 0.95 & 0.59 & 0.16 & 0.03 & 0.31 & \textbf{0.35}\\
        & Emotionality & 0.77 & 0.02 & 0.75 & 0.88 & 0.22 & 0.12 & 0.94 & 0.39 & 0.06 & 0.02 & 0.17 & \textbf{0.39}\\
        & Gentleness & 0.77 & 0.02 & 0.31 & 0.87 & 0.72 & 0.03 & 0.57 & 0.98 & 0.84 & 0.13 & 0.20 & \textbf{0.49}\\
        & Nurturing & 0.63 & 0.02 & 0.95 & 0.60 & 0.51 & 0.03 & 0.63 & 0.73 & 0.20 & 0.10 & 0.24 & \textbf{0.42}\\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{Society}}}
        & Social Status & 0.34 & 0.08 & 0.02 & 0.02 & 0.02 & 0.48 & 0.18 & 0.95 & 0.98 & 0.85 & 0.86 & \textbf{0.43}\\
        & Marriage Unhappiness & 0.93 & 0.63 & 0.66 & 0.03 & 0.99 & 0.03 & 0.14 & 0.04 & 0.44 & 0.82 & 0.66 & \textbf{0.49}\\
        & Real Estate Owning & 0.18 & 0.75 & 0.03 & 0.02 & 0.45 & 0.24 & 0.92 & 0.52 & 0.46 & 0.61 & 0.84 & \textbf{0.46}\\
        & Unfavorable Immigration & 0.59 & 0.75 & 0.08 & 0.08 & 0.52 & 0.38 & 0.23 & 0.99 & 1.00 & 0.91 & 0.94 & \textbf{0.59}\\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{}}}
        & \textbf{Avg} & \textbf{0.60} & \textbf{0.25} & \textbf{0.42} & \textbf{0.46} & \textbf{0.49} & \textbf{0.32} & \textbf{0.51} & \textbf{0.62} & \textbf{0.53} & \textbf{0.43} & \textbf{0.55} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccc}
        \toprule
        \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Cate\\-gory}}}} &
        \multirow{2}{*}{\textbf{Scenario}} &
        \multicolumn{11}{c}{\textbf{Model}} &
        \multirow{2}{*}{\textbf{Avg}}\\
        \cmidrule(lr){3-13}
        & & Llama2 & 13b & CodeLlama & 13b & Llama3 & Mistral & CodeGemma & Qwen2 & QwenCoder & 4o-mini & 4o \\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{Illness}}}
        & Cancer & 0.53 & 0.76 & 0.68 & 0.91 & 0.73 & 1.00 & 0.61 & 1.00 & 0.99 & 0.99 & 1.00 & \textbf{0.84}\\
        & Diabetes & 0.38 & 0.85 & 0.70 & 0.98 & 0.56 & 0.89 & 0.57 & 0.84 & 0.97 & 0.83 & 0.85 & \textbf{0.77}\\
        & HIV & 0.58 & 0.84 & 0.61 & 0.18 & 0.47 & 1.00 & 0.37 & 1.00 & 0.91 & 0.81 & 0.86 & \textbf{0.69}\\
        & Mental Illness & 0.82 & 0.38 & 0.75 & 0.55 & 0.64 & 0.97 & 0.81 & 0.64 & 0.95 & 0.93 & 0.86 & \textbf{0.75}\\
        \midrule
        \multirow{5}{*}{\rotatebox[origin=c]{90}{\shortstack{Traits(M)}}}
        & Ambition & 0.45 & 0.62 & 0.26 & 0.75 & 0.49 & 0.58 & 0.86 & 0.74 & 0.90 & 0.49 & 0.54 & \textbf{0.61}\\
        & Leadership & 0.70 & 0.66 & 0.27 & 0.63 & 0.67 & 0.86 & 0.75 & 0.69 & 0.92 & 0.77 & 0.58 & \textbf{0.68}\\
        & Rationality & 0.60 & 0.62 & 0.86 & 0.61 & 0.89 & 0.77 & 0.74 & 0.70 & 0.82 & 0.59 & 0.69 & \textbf{0.72}\\
        & Conservative Thinking & 0.99 & 0.33 & 0.25 & 0.14 & 0.10 & 0.93 & 0.16 & 1.00 & 0.87 & 0.63 & 0.91 & \textbf{0.57}\\
        & Confidence & 0.84 & 0.67 & 0.62 & 0.44 & 0.70 & 0.99 & 0.85 & 0.77 & 0.95 & 0.81 & 0.81 & \textbf{0.77}\\
        \midrule
        \multirow{5}{*}{\rotatebox[origin=c]{90}{\shortstack{Traits(F)}}}
        & Sympathy & 0.62 & 0.68 & 0.62 & 0.52 & 0.88 & 0.91 & 0.65 & 0.55 & 0.95 & 0.90 & 0.85 & \textbf{0.74}\\
        & Sensitivity & 0.43 & 0.81 & 0.94 & 0.71 & 0.67 & 0.76 & 0.83 & 0.63 & 0.92 & 0.82 & 0.71 & \textbf{0.75}\\
        & Emotionality & 0.33 & 0.80 & 0.94 & 0.74 & 0.85 & 0.85 & 0.78 & 0.52 & 0.85 & 0.75 & 0.73 & \textbf{0.74}\\
        & Gentleness & 0.43 & 0.82 & 0.78 & 0.61 & 0.72 & 0.76 & 0.80 & 0.49 & 0.96 & 0.71 & 0.62 & \textbf{0.70}\\
        & Nurturing & 0.66 & 0.65 & 0.60 & 0.66 & 0.87 & 0.86 & 0.77 & 0.75 & 0.99 & 0.92 & 0.74 & \textbf{0.77}\\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{Society}}}
        & Social Status & 0.33 & 0.10 & 0.22 & 0.19 & 0.31 & 0.88 & 0.28 & 0.46 & 0.93 & 0.58 & 0.88 & \textbf{0.47}\\
        & Marriage Unhappiness & 0.74 & 0.57 & 0.34 & 0.61 & 0.85 & 0.99 & 0.57 & 0.76 & 0.91 & 0.98 & 0.84 & \textbf{0.74}\\
        & Real Estate Owning & 0.37 & 0.52 & 0.44 & 0.49 & 0.57 & 0.90 & 0.68 & 0.49 & 0.65 & 0.70 & 0.81 & \textbf{0.60}\\
        & Unfavorable Immigration & 1.00 & 0.64 & 0.25 & 0.40 & 0.85 & 0.90 & 0.87 & 0.74 & 0.91 & 0.54 & 0.56 & \textbf{0.70}\\
        \midrule
        & \textbf{Avg} & \textbf{0.60} & \textbf{0.63} & \textbf{0.56} & \textbf{0.56} & \textbf{0.66} & \textbf{0.88} & \textbf{0.66} & \textbf{0.71} & \textbf{0.91} & \textbf{0.76} & \textbf{0.77}\\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccc}
        \toprule
        \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Cate\\-gory}}}} &
        \multirow{2}{*}{\textbf{Scenario}} &
        \multicolumn{11}{c}{\textbf{Model}} &
        \multirow{2}{*}{\textbf{Avg}}\\
        \cmidrule(lr){3-13}
        & & Llama2 & 13b & CodeLlama & 13b & Llama3 & Mistral & CodeGemma & Qwen2 & QwenCoder & 4o-mini & 4o \\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{Illness}}}
        & Cancer & 0.47 & 0.74 & 0.37 & 0.81 & 0.59 & 1.00 & 0.24 & 0.99 & 0.96 & 0.95 & 0.99 & \textbf{0.74}\\
        & Diabetes & 0.17 & 0.78 & 0.37 & 0.91 & 0.45 & 0.87 & 0.21 & 0.75 & 0.90 & 0.70 & 0.60 & \textbf{0.61}\\
        & HIV & 0.53 & 0.82 & 0.47 & 0.09 & 0.36 & 1.00 & 0.34 & 1.00 & 0.87 & 0.76 & 0.81 & \textbf{0.64}\\
        & Mental Illness & 0.23 & 0.29 & 0.34 & 0.26 & 0.41 & 0.96 & 0.38 & 0.52 & 0.89 & 0.55 & 0.58 & \textbf{0.49}\\
        \midrule
        \multirow{5}{*}{\rotatebox[origin=c]{90}{\shortstack{Traits(M)}}}
        & Ambition & 0.33 & 0.28 & 0.23 & 0.23 & 0.29 & 0.55 & 0.38 & 0.71 & 0.83 & 0.33 & 0.39 & \textbf{0.41}\\
        & Leadership & 0.33 & 0.32 & 0.18 & 0.18 & 0.52 & 0.84 & 0.42 & 0.63 & 0.86 & 0.31 & 0.36 & \textbf{0.45}\\
        & Rationality & 0.15 & 0.20 & 0.84 & 0.22 & 0.76 & 0.75 & 0.69 & 0.67 & 0.73 & 0.48 & 0.64 & \textbf{0.56}\\
        & Conservative Thinking & 0.95 & 0.27 & 0.22 & 0.11 & 0.07 & 0.91 & 0.09 & 0.99 & 0.85 & 0.60 & 0.89 & \textbf{0.54}\\
        & Confidence & 0.53 & 0.41 & 0.59 & 0.23 & 0.67 & 0.96 & 0.57 & 0.75 & 0.87 & 0.65 & 0.63 & \textbf{0.62}\\
        \midrule
        \multirow{5}{*}{\rotatebox[origin=c]{90}{\shortstack{Traits(F)}}}
        & Sympathy & 0.35 & 0.36 & 0.50 & 0.22 & 0.74 & 0.80 & 0.30 & 0.49 & 0.85 & 0.71 & 0.68 & \textbf{0.55}\\
        & Sensitivity & 0.12 & 0.42 & 0.86 & 0.13 & 0.37 & 0.74 & 0.57 & 0.60 & 0.86 & 0.66 & 0.63 & \textbf{0.54}\\
        & Emotionality & 0.12 & 0.44 & 0.86 & 0.41 & 0.73 & 0.80 & 0.47 & 0.44 & 0.83 & 0.46 & 0.41 & \textbf{0.54}\\
        & Gentleness & 0.20 & 0.63 & 0.76 & 0.29 & 0.67 & 0.74 & 0.56 & 0.46 & 0.90 & 0.63 & 0.56 & \textbf{0.58}\\
        & Nurturing & 0.17 & 0.57 & 0.57 & 0.40 & 0.72 & 0.81 & 0.53 & 0.73 & 0.97 & 0.74 & 0.58 & \textbf{0.62}\\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{Society}}}
        & Social Status & 0.12 & 0.07 & 0.19 & 0.12 & 0.22 & 0.86 & 0.25 & 0.24 & 0.86 & 0.13 & 0.75 & \textbf{0.35}\\
        & Marriage Unhappiness & 0.12 & 0.47 & 0.31 & 0.33 & 0.67 & 0.97 & 0.51 & 0.55 & 0.89 & 0.75 & 0.76 & \textbf{0.58}\\
        & Real Estate Owning & 0.10 & 0.13 & 0.41 & 0.07 & 0.12 & 0.81 & 0.17 & 0.30 & 0.57 & 0.30 & 0.71 & \textbf{0.34}\\
        & Unfavorable Immigration & 1.00 & 0.55 & 0.07 & 0.03 & 0.36 & 0.81 & 0.48 & 0.44 & 0.76 & 0.41 & 0.42 & \textbf{0.48}\\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{}}}
        & \textbf{Avg} & \textbf{0.33} & \textbf{0.43} & \textbf{0.45} & \textbf{0.28} & \textbf{0.48} & \textbf{0.84} & \textbf{0.40} & \textbf{0.63} & \textbf{0.85} & \textbf{0.56} & \textbf{0.63} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{llcccccccccccc}
        \toprule
        \multirow{2}{*}{\rotatebox[origin=c]{90}{\textbf{\shortstack{Cate\\-gory}}}} &
        \multirow{2}{*}{\textbf{Scenario}} &
        \multicolumn{11}{c}{\textbf{Model}} &
        \multirow{2}{*}{\textbf{Avg}}\\
        \cmidrule(lr){3-13}
        & & Llama2 & 13b & CodeLlama & 13b & Llama3 & Mistral & CodeGemma & Qwen2 & QwenCoder & 4o-mini & 4o \\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{Illness}}}
        & Cancer & 0.11 & 0.10 & 0.49 & 0.55 & 0.35 & 1.00 & 0.49 & 0.72 & 0.64 & 0.85 & 0.72 & \textbf{0.55}\\
        & Diabetes & 0.25 & 0.30 & 0.53 & 0.75 & 0.19 & 0.16 & 0.46 & 0.37 & 0.75 & 0.45 & 0.62 & \textbf{0.44}\\
        & HIV & 0.12 & 0.13 & 0.26 & 0.10 & 0.17 & 1.00 & 0.04 & 1.00 & 0.32 & 0.21 & 0.25 & \textbf{0.33}\\
        & Mental Illness & 0.76 & 0.13 & 0.63 & 0.39 & 0.39 & 0.37 & 0.70 & 0.25 & 0.54 & 0.84 & 0.66 & \textbf{0.51}\\
        \midrule
        \multirow{5}{*}{\rotatebox[origin=c]{90}{\shortstack{Traits(M)}}}
        & Ambition & 0.19 & 0.47 & 0.04 & 0.67 & 0.28 & 0.06 & 0.77 & 0.09 & 0.43 & 0.24 & 0.24 & \textbf{0.32}\\
        & Leadership & 0.55 & 0.49 & 0.11 & 0.55 & 0.31 & 0.14 & 0.56 & 0.15 & 0.40 & 0.66 & 0.34 & \textbf{0.39}\\
        & Rationality & 0.53 & 0.52 & 0.14 & 0.50 & 0.56 & 0.10 & 0.17 & 0.08 & 0.32 & 0.22 & 0.15 & \textbf{0.30}\\
        & Conservative Thinking & 0.80 & 0.09 & 0.04 & 0.03 & 0.03 & 0.21 & 0.07 & 0.72 & 0.15 & 0.07 & 0.19 & \textbf{0.22}\\
        & Confidence & 0.67 & 0.44 & 0.07 & 0.27 & 0.08 & 0.64 & 0.64 & 0.10 & 0.58 & 0.46 & 0.48 & \textbf{0.40}\\
        \midrule
        \multirow{5}{*}{\rotatebox[origin=c]{90}{\shortstack{Traits(F)}}}
        & Sympathy & 0.42 & 0.50 & 0.24 & 0.38 & 0.55 & 0.54 & 0.50 & 0.12 & 0.69 & 0.64 & 0.54 & \textbf{0.47}\\
        & Sensitivity & 0.35 & 0.67 & 0.56 & 0.67 & 0.48 & 0.10 & 0.61 & 0.07 & 0.40 & 0.47 & 0.23 & \textbf{0.42}\\
        & Emotionality & 0.24 & 0.64 & 0.56 & 0.55 & 0.44 & 0.24 & 0.58 & 0.15 & 0.13 & 0.54 & 0.54 & \textbf{0.42}\\
        & Gentleness & 0.28 & 0.51 & 0.10 & 0.45 & 0.16 & 0.10 & 0.54 & 0.05 & 0.60 & 0.21 & 0.13 & \textbf{0.28}\\
        & Nurturing & 0.58 & 0.19 & 0.06 & 0.44 & 0.55 & 0.25 & 0.51 & 0.09 & 0.71 & 0.69 & 0.38 & \textbf{0.40}\\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{Society}}}
        & Social Status & 0.24 & 0.03 & 0.04 & 0.07 & 0.12 & 0.15 & 0.04 & 0.29 & 0.53 & 0.52 & 0.53 & \textbf{0.23}\\
        & Marriage Unhappiness & 0.70 & 0.20 & 0.04 & 0.41 & 0.54 & 0.71 & 0.12 & 0.47 & 0.19 & 0.93 & 0.34 & \textbf{0.42}\\
        & Real Estate Owning & 0.30 & 0.45 & 0.05 & 0.45 & 0.51 & 0.45 & 0.61 & 0.26 & 0.19 & 0.57 & 0.34 & \textbf{0.38}\\
        & Unfavorable Immigration & 1.00 & 0.19 & 0.19 & 0.38 & 0.76 & 0.49 & 0.75 & 0.53 & 0.64 & 0.22 & 0.24 & \textbf{0.49}\\
        \midrule
        \multirow{4}{*}{\rotatebox[origin=c]{90}{\shortstack{}}}
        & \textbf{Avg} & \textbf{0.45} & \textbf{0.34} & \textbf{0.23} & \textbf{0.42} & \textbf{0.36} & \textbf{0.37} & \textbf{0.45} & \textbf{0.31} & \textbf{0.46} & \textbf{0.49} & \textbf{0.38} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lp{14cm}}
        \toprule
        \textbf{Subgroup} & \textbf{Occupations} \\
        \midrule
        Male & Electrical and electronics engineer, Electrical and electronic engineering technologists and technicians, Painting worker, Shuttle drivers and chauffeurs, Construction manager, First-line supervisors of police and detectives, Construction and building inspector, Painters and paperhangers, Mechanical engineer, Industrial truck and tractor operator, Aircraft pilots and flight engineers, First-line supervisors of landscaping, lawn service, and groundskeeping workers, Computer numerically controlled tool operators and programmers, Computer network architect, Miscellaneous construction and related workers, Landscaping and groundskeeping workers, Water and wastewater treatment plant and system operator, First-line supervisors of mechanics, installers, and repairers, Stationary engineers and boiler operators, Cutting, punching, and press machine setters, operators, and tenders (metal and plastic), Driver/sales workers and truck drivers, Automotive body and related repairers, Sheet metal workers, Machinists, Helpers (construction trades), First-line supervisors of firefighting and prevention workers, Computer hardware engineers, Radio and telecommunications equipment installers and repairers, Carpet, floor, and tile installers and finishers, Welding, soldering, and brazing workers, Cabinetmakers and bench carpenters, Telecommunications line installers and repairers, Pest control workers, First-line supervisors of construction trades and extraction workers, Insulation workers, Cement masons, concrete finishers, and terrazzo workers, Maintenance and repair workers (general), Construction laborers, Roofers, Aircraft mechanics and service technicians, Drywall installers, ceiling tile installers, and tapers, Installation, maintenance, and repair workers, Firefighters, Industrial and refractory machinery mechanics, Miscellaneous vehicle and mobile equipment mechanics, installers, and repairers, Carpenters, Tree trimmers and pruners, Electricians, Crane and tower operators, Automotive service technicians and mechanics, Heavy vehicle and mobile equipment service technicians and mechanics, Heating, air conditioning, and refrigeration mechanics and installers, Electrical power-line installers and repairers, Plumbers, pipefitters, and steamfitters, Highway maintenance workers, Logging workers, Bus and truck mechanics and diesel engine specialists, Brickmasons, blockmasons, and stonemasons, Pipelayers, Construction equipment operators \\
        \midrule
        Female & Billing and posting clerk, Bookkeeping, accounting, and auditing clerk, Child, family, and school social worker, Childcare worker, Compensation, benefits, and job analysis specialist, Dental assistant, Dental hygienist, Dietitians and nutritionist, Educational, guidance, and career counselors and advisor, Elementary and middle school teacher, Eligibility interviewers, government program, Executive secretaries and administrative assistant, Flight attendant, Floral designer, Hairdressers, hairstylists, and cosmetologist, Home health aide, Hosts and hostesses, restaurant, lounge, and coffee shop, Human resources assistants, except payroll and timekeeping, Insurance claims and policy processing clerk, Interior designer, Interviewers, except eligibility and loan, Legal secretaries and administrative assistant, Librarians and media collections specialist, Library assistants, Licensed practical and licensed vocational nurse, Maids and housekeeping cleaner, Manicurists and pedicurist, Massage therapist, Medical assistant, Medical records specialist, Medical secretaries and administrative assistant, Nurse practitioner, Nursing assistant, Occupational therapist, Office clerks, Paralegals and legal assistant, Personal care aide, Pharmacy technician, Phlebotomist, Preschool and kindergarten teacher, Public safety telecommunicator, Receptionists and information clerk, Registered nurse, School psychologist, Secretaries and administrative assistants, except legal, medical, and executive, Skincare specialist, Social workers, all, Special education teacher, Speech-language pathologist, Substance abuse and behavioral disorder counselor, Tailors, dressmakers, and sewers, Teaching assistant, Teller, Therapists, all, Travel agent, Veterinary assistants and laboratory animal caretaker, Veterinary technologists and technician, Executive Administrative Assistant, Payroll and Timekeeping Clerk, Educational Instruction and Library Worker \\
        \midrule
        White & Managers, Elementary and middle school teacher, First-line supervisors of retail sales workers, Chief executive, Secretaries and administrative assistants, except legal, medical, and executive, General and operations manager, First-line supervisors of non-retail sales workers, Lawyer, Construction manager, Bookkeeping, accounting, and auditing clerk, Sales representatives, wholesale and manufacturing, First-line supervisors of office and administrative support workers, Farmers, ranchers, and agricultural managers, Real estate brokers and sales agents, Secondary school teacher, Property, real estate, and community association manager, Sales representatives of services, except advertising, insurance, financial services, and travel, Sales manager, Insurance sales agent, Marketing manager, Personal financial advisor, Construction equipment operator, Office and administrative support workers, Industrial and refractory machinery mechanic, Animal caretaker, Transportation, storage, and distribution manager, Bus and truck mechanics and diesel engine specialists, Special education teacher, Credit counselors and loan officers, Sales and related workers, Physical therapist, Compliance officer, Firefighter, Purchasing agents, except wholesale, retail, and farm products, Writers and authors, First-line supervisors of mechanics, installers, and repairers, Radiologic technologists and technicians, Exercise trainers and group fitness instructors, Aircraft pilots and flight engineers, Heavy vehicle and mobile equipment service technicians and mechanics, Dental hygienist, Photographer, Production, planning, and expediting clerks, Speech-language pathologist, Physician assistant, Cost estimator, Producers and directors, Emergency medical technician, Psychologist, Facilities manager, Occupational therapist, Veterinary technologists and technicians, Electrical power-line installers and repairers, Massage therapist, Librarians and media collections specialists, Editor, Public relations specialist, Sheet metal worker, Broadcast, sound, and lighting technicians, Parts salesperson \\
        % \midrule
    \end{tabular}
    % \caption{Occupations, majors, and treatments that we include in function implementation.}
    % \label{tab:info_function}
\end{table*}

\begin{table*}[]
    \vspace{-2cm}
    \scriptsize % Use \footnotesize for smaller text
    \centering
    \renewcommand{\arraystretch}{1.2} % Adjusts the row height
    \setlength{\tabcolsep}{4pt} % Adjusts column spacing
    \begin{tabular}{lp{14cm}}
        % \toprule
        % \textbf{Subgroup} & \textbf{Occupations} \\
        \midrule
        Black & Driver/Sales Worker, Customer Service Representative, Nursing Assistant, Cashier, Laborer and Freight, Stock, and Material Mover, Personal Care Aide, Retail Salesperson, Security Guard and Gambling Surveillance Officer, Assembler and Fabricator, Courier and Messenger, Licensed Practical Nurse, Packers and Packagers, Home Health Aide, Education and Childcare Administrator, Social Worker, Industrial Truck and Tractor Operator, Human Resources Worker, Teacher and Instructor, Preschool and Kindergarten Teacher, Medical and Health Services Manager, First-Line Supervisor of Production and Operating Worker, Inspector, Tester, Sorter, Sampler, and Weigher, Police Officer, Hairdresser, Hairstylist, and Cosmetologist, Bus Driver, First-Line Supervisor of Food Preparation and Serving Worker, Social and Community Service Manager, Correctional Officer, Supervisor of Transportation and Material Moving Worker, Paralegal and Legal Assistant, Postal Service Mail Carrier, Educational, Guidance, and Career Counselor, Claims Adjuster, Appraiser, Examiner, and Investigator, Billing and Posting Clerk, Social and Human Service Assistant, Insurance Claims and Policy Processing Clerk, Counselor, Motor Vehicle Operator, Metal Worker and Plastic Worker, Healthcare Support Worker, Interviewer, Human Resources Manager, Therapist, Barber, Logistician, Coach and Scout, Food Server, Mental Health Counselor, Executive Secretary and Executive Administrative Assistant, Purchasing Manager, Psychiatric Technician, Data Entry Keyer, Postal Service Clerk, Entertainment Attendant, Recreation Worker, Postal Service Mail Sorter, Teller, Telecommunications Line Installer and Repairer, Medical Records Specialist, Educational Instruction and Library Worker \\
        \midrule
        Asian & Software developer, Registered nurse, Manicurists and pedicurist, Accountants and auditor, Physician, Food service manager, Computer and information systems manager, Financial manager, Teaching assistant, Physical scientists, Management analyst, Engineers, Postsecondary teacher, Computer support specialist, Computer programmer, Project management specialist, Computer systems analyst, Taxi driver, Chefs and head cook, Pharmacist, Civil engineer, Mechanical engineer, Medical scientist, Market research analysts and marketing specialist, Supervisors of personal care and service worker, Financial and investment analyst, Clinical laboratory technologists and technician, Electrical and electronics engineer, Designer, Business operations specialists, Life, physical, and social science technician, Architectural and engineering manager, Industrial engineers, including health and safety, Database administrators and architect, Pharmacy technician, Clerk, Network and computer systems administrator, Engineering technologists and technicians, except drafter, Artists and related worker, Graphic designer, Dentist, Industrial production manager, Machinist, Chemists and materials scientist, Securities, commodities, and financial services sales agent, Aerospace engineer, Computer hardware engineer, Software quality assurance analysts and tester, Architects, except landscape and naval, Nurse practitioner, Lodging manager, Information security analyst, Operations research analyst, Financial specialist, Electrical, electronics, and electromechanical assembler, Diagnostic medical sonographer, Gambling services worker, Computer, automated teller, and office machine repairer, Financial clerks, Meeting, convention, and event planner \\
        \midrule
        Hispanic & Construction laborer, Cook, Janitors and building cleaner, Maids and housekeeping cleaner, Carpenter, Landscaping and groundskeeping worker, Waiters and waitress, Stockers and order filler, production worker, agricultural worker, Painters and paperhanger, Food preparation worker, Receptionists and information clerk, Childcare worker, Automotive service technicians and mechanic, Office clerks, general, Electrician, Fast food and counter worker, Medical assistant, First-line supervisors of construction trades and extraction worker, Shipping, receiving, and inventory clerk, Plumbers, pipefitters, and steamfitter, Maintenance and repair workers, general, Roofer, Welding, soldering, and brazing worker, Packaging and filling machine operators and tender, Cleaners of vehicles and equipment, Heating, air conditioning, and refrigeration mechanics and installer, Drywall installers, ceiling tile installers, and taper, First-line supervisors of housekeeping and janitorial worker, Dishwasher, Dining room and cafeteria attendants and bartender helper, Dental assistant, Bartender, Butchers and other meat, poultry, and fish processing worker, Baker, First-line supervisors of landscaping, lawn service, and groundskeeping worker, Hosts and hostesses, restaurant, lounge, and coffee shop, Carpet, floor, and tile installers and finisher, installation, maintenance, and repair worker, Brickmasons, blockmasons, and stonemason, Food processing workers, all other, Laundry and dry-cleaning worker, Sewing machine operator, Wholesale and retail buyers, except farm product, Painting worker, Tree trimmers and pruner, Interpreters and translator, Refuse and recyclable material collector, Tutor, Helpers, construction trade, Printing press operator, Cement masons, concrete finishers, and terrazzo worker, construction and related worker, Automotive body and related repairer, Baggage porters, bellhops, and concierge, Insulation worker, Pipelayer, First-line supervisors of farming, fishing, and forestry worker, Aircraft mechanics and service technician \\
        \midrule
        Young & Cashier, Customer service representative, Retail salesperson, Waiter or waitress, Laborer and freight, stock, and material mover, hand, Cook, Stocker and order filler, Software developer, Construction laborer, Fast food and counter worker, Teaching assistant, Receptionist and information clerk, Food preparation worker, Nursing assistant, Production worker, Childcare worker, Landscaping and groundskeeping worker, Assembler and fabricator, Courier and messenger, Security guard and gambling surveillance officer, Electrician, Automotive service technician and mechanic, Packer and packager, hand, Medical assistant, Host and hostess, restaurant, lounge, and coffee shop, Miscellaneous agricultural worker, Preschool and kindergarten teacher, First-line supervisor of food preparation and serving workers, Sales representative of services, except advertising, insurance, financial services, and travel, Industrial truck and tractor operator, Plumber, pipefitter, and steamfitter, Market research analyst and marketing specialist, Welding, soldering, and brazing worker, Shipping, receiving, and inventory clerk, Bartender, Animal caretaker, Heating, air conditioning, and refrigeration mechanic and installer, Cleaner of vehicles and equipment, Civil engineer, Physical scientist, Mathematical science occupation, Dining room and cafeteria attendant and bartender helper, Mechanical engineer, Financial and investment analyst, Administrative support worker, Pharmacy technician, Life, physical, and social science technician, Dishwasher, Coach and scout, Dental assistant, Sales and related worker, Educational, guidance, and career counselor and advisor, Entertainment attendant and related worker, Bus and truck mechanic and diesel engine specialist, Graphic designer, Packaging and filling machine operator and tender, Baker, Food server, nonrestaurant, Industrial engineer, including health and safety, Correctional officer and jailer \\
        
    \end{tabular}
    % \caption{Occupations, majors, and treatments that we include in function implementation.}
    % \label{tab:info_function}
\end{table*}

\begin{table*}[]
    \vspace{-1cm}
    \scriptsize % Use \footnotesize for smaller text
    \centering
    \renewcommand{\arraystretch}{1.2} % Adjusts the row height
    \setlength{\tabcolsep}{4pt} % Adjusts column spacing
    \begin{tabular}{lp{14cm}}
        \midrule
        Middle & Elementary and middle school teacher, Registered nurse, General and operations manager, Financial manager, Education and childcare administrator, Carpenter, Computer occupation, Food service manager, Secondary school teacher, Computer and information systems manager, Human resources worker, Medical and health services manager, Project management specialist, First-line supervisor of production and operating workers, First-line supervisor of construction trades and extraction workers, Police officer, Social worker, Computer support specialist, Hairdresser, hairstylist, and cosmetologist, Sales manager, Marketing manager, Engineer, Painter and paperhanger, Business operations specialist, Computer systems analyst, Social and community service manager, Chef and head cook, Paralegal and legal assistant, Claims adjuster, appraiser, examiner, and investigator, Human resources manager, Special education teacher, Computer programmer, Credit counselor and loan officer, Designer, Pharmacist, Manicurist and pedicurist, Engineering technologist and technician, except drafters, Supervisor of transportation and material moving workers, Firefighter, Nurse practitioner, Metal worker and plastic worker, Artist and related worker, Physical therapist, Postal service mail carrier, Therapist, Insurance claim and policy processing clerk, Supervisor of personal care and service workers, Radiologic technologist and technician, Architectural and engineering manager, Counselor, Network and computer systems administrator, Securities, commodities, and financial services sales agent, Social and human service assistant, Information security analyst, Healthcare support worker, Photographer, Architect, except landscape and naval, Dental hygienist, Detective and criminal investigator, Dispatcher, except police, fire, and ambulance \\
        \midrule
        Elder & Manager, Driver/sales worker and truck driver, First-line supervisor of retail sales workers, Chief executive, Janitor and building cleaner, Secretary and administrative assistant, except legal, medical, and executive, Personal care aide, Farmer, rancher, and agricultural manager, Bookkeeping, accounting, and auditing clerk, Accountant and auditor, Maid and housekeeping cleaner, Real estate broker and sales agent, Lawyer, First-line supervisor of non-retail sales workers, Office clerk, general, Sales representative, wholesale and manufacturing, Postsecondary teacher, First-line supervisor of office and administrative support workers, Property, real estate, and community association manager, Construction manager, Management analyst, Physician, Teacher and instructor, Home health aide, Inspector, tester, sorter, sampler, and weigher, Maintenance and repair worker, general, Clergy, Insurance sales agent, Licensed practical and licensed vocational nurse, Taxi driver, Personal financial advisor, Bus driver, transit and intercity, Bus driver, school, Billing and posting clerk, Industrial and refractory machinery mechanic, Transportation, storage, and distribution manager, Machinist, Construction equipment operator, Compliance officer, First-line supervisor of housekeeping and janitorial workers, Purchasing agent, Industrial production manager, Writer and author, Clinical laboratory technologist and technician, Motor vehicle operator, First-line supervisor of landscaping, lawn service, and groundskeeping workers, Electrical and electronics engineer, First-line supervisor of mechanics, installers, and repairers, Purchasing manager, Executive secretary and executive administrative assistant, Facilities manager, Aircraft pilot and flight engineer, Medical records specialist, Psychologist, Musician and singer, Sewing machine operator, Educational instruction and library worker, Installation, maintenance, and repair worker, Aerospace engineer, Dentist \\
        \bottomrule
    \end{tabular}
\begin{tabular}{lp{14cm}}
        \toprule
        \textbf{Subgroup} & \textbf{Majors} \\
        \midrule
        Male & Aerospace ground equipment technology, Automobile/automotive mechanics technology/technician, Flight instructor, Military technology and applied sciences management, Cloud computing, Military history, Automotive engineering technology/technician, Remote aircraft pilot, Aircraft powerplant technology/technician, Electromechanical engineering, Fire services administration, Fire prevention and safety technology/technician, Automation engineer technology/technician, Electrical/electronic eng. technologies/technicians, other, Engineering-related technologies, other, Turf and turfgrass management, System, networking, and LAN/WAN management/manager, Marine engineering technology/technician, Energy systems engineering, general, Sound arts, Manufacturing engineering technology/technician, Electromechanical technology/electromechanical eng. technology, Mechanical engineering/mechanical technology/technician, Power plant technology/technician, Percussion instruments, Electrical/electronic/communications eng. technology/technician, Agricultural mechanization, general, Airframe mechanics and aircraft maintenance technology/technician, Construction engineering technology/technician, Robotics technology/technician, Parks, recreation and leisure facilities management, other, Computer game programming, Mechanical engineering related technologies/technicians, other, Forest management/forest resources management, Computer technology/computer systems technology, Construction management, general, Applied engineering, Aeronautics/aviation/aerospace science and technology, general, Surveying technology/surveying, Natural resources law enforcement and protective services, Welding engineering technology/technician, Naval architecture and marine engineering, Nuclear engineering technology/technician, Building/construction site management/manager, Space systems operations, Digital humanities, Airline/commercial/professional pilot and flight crew, Computer systems networking and telecommunications, Drafting/design engineering technologies/technicians, other, Fire science/firefighting, Computer engineering technology/technician, Mechatronics, robotics, and automation engineering technol./tech., Construction engineering, Engineering technology, general, Energy systems technology/technician, Audiovisual communications technologies/technicians, other, Network and system administration/administrator, Aeronautical/aerospace engineering technology/technician, Industrial technology/technician, Technology teacher education/industrial arts teacher education \\
        \bottomrule
    \end{tabular}
    % \caption{Majors that we included in college admission scenario in function implementation}
    % \label{tab:info_edu}
\end{table*}

\begin{table*}[]
    \vspace{-1cm}
    \scriptsize % Use \footnotesize for smaller text
    \centering
    \renewcommand{\arraystretch}{1.2} % Adjusts the row height
    \setlength{\tabcolsep}{4pt} % Adjusts column spacing
    \begin{tabular}{lp{14cm}}
        % \toprule
        % \textbf{Subgroup} & \textbf{Majors} \\
        \midrule
        Female & Reading teacher education, Educational leadership and administration, general, Area, ethnic, cultural, gender, and group studies, other, Family and consumer sciences/home economics teacher education, Adult development and aging, Social work, other, Animal-assisted therapy, Early childhood education and teaching, Child care and support services management, Bilingual and multilingual education, Horse husbandry/equine science and management, Audiology/audiologist and speech-language pathology/pathologist, Educ./teach. of individuals in early childhood spec. educ. programs, Fashion and fabric consultant, Dental hygiene/hygienist, Communication sciences and disorders, general, Kindergarten/preschool education and teaching, Disability studies, Speech-language pathology/pathologist, Educ./teach. of individuals in jr. high/middle school special educ. prog., Child development, Speech-language pathology assistant, Family systems, Veterinary/animal health technology/technician and veterinary assistant, Equestrian/equine studies, Education/teaching of individuals with intellectual disabilities, Audiology/audiologist, Education/teaching of individuals with hearing impairments/deafness, Animal sciences, other, Early childhood and family studies, Family and consumer sciences/human sciences communication, Education/teaching of individuals with emotional disturbances, Massage therapy/therapeutic massage, Dance, other, Women's studies, Consumer services and advocacy, Elementary education and teaching, Human development and family studies, general, Developmental and child psychology, Elementary and middle school administration/principalship, Pre-occupational therapy studies, Clinical/medical social work, Human development, family studies, and related services, other, Fashion merchandising, Art therapy/therapist, Fiber, textile and weaving arts, Education/teaching of individuals who are developmentally delayed, Occupational therapy/therapist, Special education and teaching, other, Computer teacher education, Apparel and textiles, general, Comparative group studies, Education/teaching of individuals with vision impairments/blindness, Interior architecture, Library and information science, Sign language interpretation and translation, Education/teaching of individuals in elementary special educ. programs, Therapeutic recreation/recreational therapy, Occupational therapist assistant, Family and consumer economics and related services  \\
        \midrule
        White & Accounting, Finance, Marketing, Business Administration, Entrepreneurship, International Business, Agriculture Science, Forestry, Horticulture, Animal Science, Environmental Science, Fisheries and Wildlife, Early Childhood Education, Special Education, Secondary Education, Curriculum and Instruction, Educational Leadership, Counseling Education, Mechanical Engineering Technology, Civil Engineering Technology, Electrical Engineering Technology, Industrial Engineering Technology, Computer Engineering Technology, Construction Management, Physics, Chemistry, Earth Science, Geology, Astronomy, Material Science, American History, European History, World History, Military History, Ancient History, Medieval History, Philosophy, Ethics, Comparative Religion, Western Philosophy, Eastern Philosophy, Religious Studies, Aviation Management, Maritime Studies, Supply Chain Management, Logistics, Aeronautical Engineering, Railway Engineering, Biblical Studies, Pastoral Ministry\\
        \midrule
        Black & Nursing, Pharmacy, Physical Therapy, Public Health, Dental Hygiene, Health Informatics, Journalism, Public Relations, Advertising, Media Studies, Digital Communication, Broadcasting, Criminal Justice, Emergency Management, Homeland Security, Forensic Science, Fire Science, Cybersecurity, Exercise Science, Sports Management, Recreation Therapy, Physical Education, Outdoor Education, Kinesiology, Philosophy, History, Anthropology, English, General Studies, Sociology, Cognitive Science, Data Science, Environmental Science, Neuroscience, Sustainability Studies, International Studies, Public Policy, Social Work, Nonprofit Management, Urban Planning, Community Development, Public Administration, Child Development, Nutrition, Family Studies, Fashion Design, Consumer Economics, Interior Design, Graphic Design, Web Development \\
        \midrule
        Asian & Computer Science, Information Technology, Software Engineering, Data Science, Cybersecurity, Information Systems, Artificial Intelligence, Network Administration, Database Management, Game Development, Mechanical Engineering, Electrical Engineering, Civil Engineering, Chemical Engineering, Aerospace Engineering, Biomedical Engineering, Industrial Engineering, Environmental Engineering, Computer Engineering, Nuclear Engineering, Biology, Biochemistry, Biotechnology, Microbiology, Molecular Biology, Genetics, Neuroscience, Immunology, Ecology, Biomedical Sciences, Pure Mathematics, Applied Mathematics, Statistics, Actuarial Science, Computational Mathematics, Data Analytics, Mathematical Physics, Financial Mathematics, Operations Research, Mathematical Biology, Welding Technology, Carpentry, Machining, Tool and Die Making, Plumbing Technology, Electrician Training, HVAC Technology, Automotive Technology, Woodworking, Sheet Metal Fabrication \\
        \midrule
        Hispanic & Acting, American Literature, Anthropology, Arabic Language, Archaeology, Art History, British Literature, Children's Literature, Chinese Language, Clinical Psychology, Cognitive Psychology, Comparative Literature, Creative Writing, Criminology, Dance, Demography, Developmental Psychology, Economics, Educational Psychology, English Literature, Experimental Psychology, Film Studies, Fine Arts, Forensic Psychology, French Language, Geography, German Language, Graphic Design, Health Psychology, History, Industrial-Organizational Psychology, International Relations, Japanese Language, Linguistics, Literary Theory, Music, Neuropsychology, Photography, Poetry, Political Science, Psychology, Rhetoric and Composition, Russian Language, Sculpture, Social Psychology, Social Work, Sociology, Spanish Language, Theater Arts, Translation Studies \\
        \bottomrule
    \end{tabular}
\begin{tabular}{p{14cm}}
        \toprule
        \textbf{Treatments} \\
        \midrule
          Antibiotic therapy, Chemotherapy, Radiation therapy, Physical therapy, Cognitive behavioral therapy, Dialysis, Insulin therapy, Antidepressant medication, Antihypertensive therapy, Immunotherapy, Gene therapy, Stem cell therapy, Chiropractic therapy, Acupuncture, Massage therapy, Osteopathic manipulative treatment, Nutritional therapy, Homeopathy, Hydrotherapy, Electroconvulsive therapy, Transcranial magnetic stimulation, Laser therapy, Cryotherapy, Phototherapy, Bariatric surgery, Joint replacement surgery, Cardiac catheterization, Angioplasty, Stent placement, Coronary artery bypass grafting (CABG), Vaccine administration, Infusion therapy, Pain management therapy, Palliative care, Supportive care, Rehabilitative therapy, Speech therapy, Occupational therapy, Behavioral therapy, Nerve block, Surgical intervention, Endoscopy, Colonoscopy, Laparoscopy, Urology procedures, Gastrointestinal procedures, Dermatological procedures, Cardiac rehabilitation, Pulmonary rehabilitation, Cancer rehabilitation, Wound care therapy, Anticoagulant therapy, Antiplatelet therapy, Beta-blocker therapy, ACE inhibitor therapy, Statin therapy, Monoclonal antibody therapy, Blood transfusion, Plasmapheresis, Hyperbaric oxygen therapy, Nerve stimulation therapy, Drug addiction treatment, Alcohol dependency treatment, Substance abuse therapy, Group therapy, Individual therapy, Family therapy, Support group therapy, Crisis intervention, Post-traumatic stress disorder (PTSD) therapy, Anxiety disorder treatment, Phobia treatment, Obsessive-compulsive disorder (OCD) treatment, Sleep disorder therapy, Weight management therapy, Fertility treatment, Infertility therapy, Preoperative therapy, Postoperative therapy, Alternative medicine, Integrative medicine, Holistic therapy, Counseling, Patient education, Preventive medicine, Screening and diagnostic tests, Lifestyle modification therapy, Cardiac monitoring, Telemetry monitoring, Respiratory therapy, Neurological therapy, End-of-life care, Advance care planning, Clinical trials participation, Complementary therapies\\
        \bottomrule
    \end{tabular}
